Estimating the Effect of Central Bank Independence on Inflation Using Longitudinal Targeted Maximum Likelihood Estimation

The notion that an independent central bank reduces a country's inflation is a controversial hypothesis. To date, it has not been possible to satisfactorily answer this question because the complex macroeconomic structure that gives rise to the data has not been adequately incorporated into statistical analyses. We develop a causal model that summarizes the economic process of inflation. Based on this causal model and recent data, we discuss and identify the assumptions under which the effect of central bank independence on inflation can be identified and estimated. Given these and alternative assumptions, we estimate this effect using modern doubly robust effect estimators, i.e., longitudinal targeted maximum likelihood estimators. The estimation procedure incorporates machine learning algorithms and is tailored to address the challenges associated with complex longitudinal macroeconomic data. We do not find strong support for the hypothesis that having an independent central bank for a long period of time necessarily lowers inflation. Simulation studies evaluate the sensitivity of the proposed methods in complex settings when certain assumptions are violated and highlight the importance of working with appropriate learning algorithms for estimation.

==> DAG.tex <==
\newgeometry{
  left=0.2cm,
  right=0.2cm,
  top=0.2cm,
  bottom=0.6cm
}

\begin{landscape} % Turn A4 Page 90 Degrees
\begin{figure}
\scalebox{0.53}{ % Scale whole DAG to A4 suited size
\begin{tikzpicture}
\tikzstyle{VertexStyle} = [shape = ellipse, draw,minimum size = 2pt,inner sep=0pt] % Vertex Style
\SetUpEdge[lw = 1pt, color = black, labelcolor = white] % Edge Style
%\GraphInit[vstyle=Normal]
%\SetGraphUnit{3} % Abstand der Knoten untereinander
%\tikzset{VertexStyle/.append  style={fill}}

% Dashed Box Preperation
\tikzset{bigbox/.style={draw, inner sep=5pt,label={[align=center,shift={(5ex,0ex)}]south:\llap{#1}}}}

%% Knoten (=Vertex)
% Pricing
\SetUpVertex[FillColor=green!20]
\Vertex[Math,L={Consumer\ Prices_{t^\ast}\ (Y_{t^\ast})},x=43,y=0] {Inflation}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Consumption\ Tax_{t^\ast}},x=43,y=2] {VAT}
\Vertex[Math,L={Pricing\ by\ Companies_{t^\ast}},x=35,y=0] {PC}
\Vertex[Math,L={Price\ Mark-Up_{t^\ast-1}},x=35,y=-2] {Mark Up}
\Vertex[Math,L={Market\ Power_{t^\ast-1}},x=43,y=-2] {Market Power}

\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Output_{t^\ast-1}\ (L^{5}_{t^\ast-1})},x=35,y=-8] {GDP}
\SetUpVertex[FillColor=white]

% HH and company Decisions
\Vertex[Math,L={Savings_{t^\ast-1}},x=31,y=-15] {Savings}
%\Vertex[Math,L={Savings_{t^\ast-2}},x=22.5,y=-16.8] {SavingsT2}
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Age\ Structure_{t^\ast-1}\ (L^{1}_{t^\ast-1})},x=31,y=-18] {Aging}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Nominal\ Wages_{t^\ast-1}},x=35,y=-16] {Last Nominal Wage}
\Vertex[Math,L={Investments_{t^\ast-1}},x=25,y=-16.5] {Investments}
\Vertex[Math,L={Tobin's\ q_{t^\ast-2}},x=19,y=-16.5] {Tobin}
\Vertex[Math,L={Firms'\ net\ worth_{t^\ast-2}},x=19.2,y=-20] {FirmValue}
\Vertex[Math,L={AS\ \&\ MH_{t^\ast-2}},x=19.1,y=-23] {MarketEfficiency}
\Vertex[Math,L={Firms'\ liquid._{t^\ast-2}},x=30,y=-22.4] {Liquidity}
\Vertex[Math,L={Asset\ Prices_{t^\ast-2}},x=21,y=-18] {Assets}
%\Vertex[Math,L={Asset\ Prices_{t^\ast-1}},x=26.5,y=-17] {AssetsT1}
\Vertex[Math,L={Consumption_{t^\ast-1}},x=35,y=-11] {Consumption}
\Vertex[Math,L={Disposable\ Income_{t^\ast-1}},x=35,y=-14] {Disposable Income}
\Vertex[Math,L={Taxes\ and\ Social\ Securities_{t^\ast-1}},x=39,y=-17] {Last TSS}
\Vertex[Math,L={Wealth_{t^\ast-1}},x=35,y=-12.5] {Wealth}

% Public Finance
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Public\ Debt_{t^\ast-2}\ (L^{3}_{t^\ast-2})},x=18,y=-14] {PastDebt}
\Vertex[Math,L={Public\ Debt_{t^\ast-2}\ (L^{3}_{t^\ast-2})},x=7,y=-22] {PastDebt2}
\Vertex[Math,L={Public\ Debt_{t^\ast-1}\ (L^{3}_{t^\ast-1})},x=26.5,y=-12.5] {PublicDebt}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Debt\ Management_{t^\ast-2}},x=9,y=-24.5] {DebtManagement}
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Prim.\ Balance_{t^\ast-1}\ (L^{2}_{t^\ast-1})},x=26.5,y=-10.5] {BudgetBalance}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Fiscal\ Spending_{t^\ast-1}},x=30,y=-9] {Fiscal Spending}
\Vertex[Math,L={Fiscal\ Revenue_{t^\ast-1}},x=17.5,y=-10.5] {Fiscal Revenue}
\Vertex[Math,L={Taxes\ and\ Social\ Security_{t^\ast-1}},x=17.5,y=-12] {TASS1}
\Vertex[Math,L={Consumption\ Tax_{t^\ast-1}},x=17.5,y=-9] {VAT1}
%\Vertex[Math,L={FP\ Decision_{t^\ast}},x=13,y=-8.5] {Fiscal Policy}

% Globalization
\Vertex[Math,L={Net\ Exports_{t^\ast-1}},x=43,y=-16] {Net Exports}
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Foreign\ Output_{t^\ast-1}\ (L^{4}_{t^\ast-1})},x=43,y=-12] {Foreign Output}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Real\ Exchange\ Rate_{t^\ast-2}},x=43,y=-19] {Past X-Rate}
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Trade\ Openness_{t^\ast-2}\ (L^{10}_{t^\ast-2})},x=3,y=-28] {TradeOpenness}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Share\ of\ Non-Tradables_{t^\ast-2}},x=14,y=-26] {ShareNonTrade}
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Past\ Inflation_{t^\ast-2}\ (L^{9}_{t^\ast-2})},x=0,y=-25.5] {MovingAverage}
\Vertex[Math,L={Consumer\ Prices _{t^\ast-2}\ (L^{8}_{t^\ast-2})},x=42,y=-24.5] {Past Prices}
\SetUpVertex[FillColor=white]

% Production Cost
\Vertex[Math,L={Production\ Cost_{t^\ast-1}},x=28,y=0] {Production Cost}
\Vertex[Math,L={Non-Labor\ Costs_{t^\ast-1}},x=28,y=-1.5] {NLC}
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Energy\ Prices_{t^\ast-1}\ (L^{7}_{t^\ast-1})},x=18,y=-1.5] {Energy Price}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Technological\ Progress_{t^\ast-2}},x=28,y=-3] {Machine Productivity}
\Vertex[Math,L={Technological\ Progress_{t^\ast-1}},x=28,y=-4] {Machine Productivity1}
\Vertex[Math,L={Technological\ Progress_{t^\ast, \dots t+8}},x=30.5,y=-5.5] {Machine ProductivityFuture}

% Wages
\Vertex[Math,L={Labor\ Costs_{t^\ast-1}},x=18,y=0] {LC}
\Vertex[Math,L={Taxes\ and\ Social\ Security_{t^\ast-1}},x=18,y=2] {TASS}
\Vertex[Math,L={Nominal\ Wages_{t^\ast-1}},x=9,y=0] {Nominal Wages}
\Vertex[Math,L={Bargaining\ Power_{t^\ast-2}},x=9,y=-1.5] {EBP}
\Vertex[Math,L={Bargaining\ Power_{t^\ast-1}},x=9,y=-2.7] {EBP1}
\Vertex[Math,L={Labor\ Productivity_{t^\ast-1}},x=12.5,y=-4.5] {LProductivity}
\Vertex[Math,L={Labor\ Productivity_{t^\ast, \dots t+8}},x=12.5,y=-8] {LProductivityFuture}
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Output\ Gap_{t^\ast-1}\ (L^{6}_{t^\ast-1})},x=18,y=-4] {BC1}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Labor\ Unions_{t^\ast-1}},x=7,y=-4.5] {LUnion}

\Vertex[Math,L={Human\ and\ Public\ Capital_{t^\ast-1}},x=21,y=-8] {RAD}
\Vertex[Math,L={Human\ and\ Public\ Capital_{t^\ast-10,\dots , t-2}},x=18,y=-6] {RADT2}

% Inflation Expectations
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Past\ Inflation_{t^\ast-2}\ (L^{9}_{t^\ast-2})},x=0.5,y=-2] {MovingAverage1}
%\Vertex[Math,L={Past\ Inflation_{t^\ast-2}},x=1,y=-4.5] {PastInflation1}
\Vertex[Math,L={Inflation\ Expectations_{t^\ast-2}\ (L^{17}_{t^\ast-2})},x=4.5,y=-6] {Inflation Expectation}
\SetUpVertex[FillColor=white]
%\Vertex[Math,L={Inflation\ Memory_{t^\ast}},x=2,y=-4] {Inflation Memory}

% Monetary Strategies
\Vertex[Math,L={CB\ Credibility_{t^\ast-2}},x=4.5,y=-10] {CBC}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Exchange-Rate\ Regime_{t^\ast-2}},x=10.5,y=-17.5] {ERA}
\Vertex[Math,L={Targeting\ Regime_{t^\ast-2}},x=4.5,y=-17] {Targeting}
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Money\ Supply_{t^\ast-2}\ (L^{16}_{t^\ast-2})},x=4.5,y=-19] {MoneySupply1}
\SetUpVertex[FillColor=white]
%\Vertex[Math,L={Money\ Growth\ Target_{t^\ast}},x=7.5,y=-20] {GrowthTarget}

% Institutions and Quality
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={CBT_{t^\ast-2}\ (L^{13}_{t^\ast-2})},x=1,y=-12] {CBT}
\SetUpVertex[FillColor=red!20]
\Vertex[Math,L={CB\ Independence_{t^\ast-2}\ (A_{t^\ast-2})},x=0,y=-21] {CBI}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Time\ Preference_{t^\ast-2}},x=7.5,y=-21] {TimePref}
\Vertex[Math,L={Govern.\ Dec.{t^\ast-2}},x=-1.5,y=-18] {Government1}
%\Vertex[Math,L={Govern.\ Dec.{t^\ast-2}},x=-1.5,y=-5] {Government2}
\Vertex[Math,L={Int. Press.{t^\ast-2}},x=0,y=-11] {IntPress}
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Pol.\ Instit._{t^\ast-2}\ (L^{14}_{t^\ast-2})},x=0,y=-9] {PolInstitution}
\Vertex[Math,L={Pol.\ Instab._{t^\ast-2}\ (L^{15}_{t^\ast-2})},x=1,y=-7] {Instability}
\Vertex[Math,L={GDP\ p.c._{t^\ast-2}\ (L^{12}_{t^\ast-2})},x=17.1,y=-18.75] {gdppc}
\SetUpVertex[FillColor=white]

% Money and Credit Market
\Vertex[Math,L={Money\ Demand_{t^\ast-2}},x=19,y=-26.75] {MoneyDemand}
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Consumer\ Prices _{t^\ast-2}\ (L^{8}_{t^\ast-2})},x=12,y=-28] {PastPrices1}
\Vertex[Math,L={Money\ Supply_{t^\ast-2}\ (L^{16}_{t^\ast-2})},x=25,y=-27] {MoneySupply}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Nominal\ Exchange\ Rate_{t^\ast-2}},x=37,y=-21.5] {X-Rate}
%\Vertex[Math,L={Nominal\ X-Rate_{t^\ast-2}},x=31,y=-21.5] {X-RateT1}
\Vertex[Math,L={Nominal\ Interest\ Rate_{t^\ast-2}},x=25,y=-21.5] {InterestRate}
%\Vertex[Math,L={Nominal\ Interest\ Rate_{t^\ast-1}},x=37,y=-23.5] {InterestRateT1}
\Vertex[Math,L={Real\ Interest\ Rate_{t^\ast-2}},x=25,y=-20] {RealInterestRate}
\SetUpVertex[FillColor=black!20]
%\Vertex[Math,L={Inflation\ Expectations_{t^\ast-2}},x=31,y=-20] {PastExpectations}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={MP\ Decision_{t^\ast-2}},x=14,y=-22] {MPDecision}
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Capital\ Openness_{t^\ast-2}\ (L^{11}_{t^\ast-2})},x=1.5,y=-24.5] {CapitalOpenness}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Currency\ Competition_{t^\ast-2}},x=8.5,y=-23] {CurrencyCompetition}
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Output_{t^\ast-2}\ (L^{5}_{t^\ast-2})},x=18.5,y=-28.5] {PastGDP}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Nominal\ Interest\ Rate_{t^\ast-3}},x=25.5,y=-28.5] {PastInterestRate}
%\Vertex[Math,L={Past\ Inflation_{t^\ast-2}},x=14.5,y=-25] {PastInflation}
\SetUpVertex[FillColor=black!20]
\Vertex[Math,L={Bank\ Loans_{t^\ast-2}\ (L^{18}_{t^\ast-2})},x=32.5,y=-23.5] {BankLoans}
\SetUpVertex[FillColor=white]
\Vertex[Math,L={Consumption_{t^\ast-1}},x=39.5,y=-23.5] {Consumption1}

%%%% Boxes %%%%

% Money and Credit Market
% \node[draw=red,dotted,thick,bigbox={Money \& Credit}, fit=(MoneyDemand)(MoneySupply)(InterestRate)(X-Rate)(MarketEfficiency)] {};
% Monetary Strategies
% \node[draw=red,dotted,thick,bigbox={Mon. Strategies}, fit=(ERA)(Targeting)] {};
% Public Finance
% \node[draw=red,dotted,thick,bigbox={Public Finance}, fit=(Fiscal Revenue)(PublicDebt)(Fiscal Spending)(BudgetBalance)(TASS1)(VAT1)] {};
% Fiscal Policy
% \node[draw=red,dotted,thick,bigbox={Public Finance}, fit=(VAT)(TASS)] {};
% Institutions
% \node[draw=red,dotted,thick,bigbox={Institutions}, fit=(CBT)(CBI)] {};
% \node[draw=red,dotted,thick,bigbox={Institutions}, fit=(Instability)(PolInstitution)(CBC)] {};
% Globalization
% \node[draw=red,dotted,thick,bigbox={Globalization}, fit=(TradeOpenness)(ShareNonTrade)(CapitalOpenness)(CurrencyCompetition)] {};
% Natural Ressources
% \node[draw=red,dotted,thick,bigbox={Natural Ressources}, fit=(Energy Price)] {};
% Demography
% \node[draw=red,dotted,thick,bigbox={Demography}, fit=(Ageing)] {};
% Inflation Memory
% \node[draw=red,dotted,thick,bigbox={Infl. Memory}, fit=(MovingAverage)] {};
% \node[draw=red,dotted,thick,bigbox={Infl. Memory}, fit=(MovingAverage1)] {};


%%%% Add. Back Door Paths: Priority 3 %%%%

\tikzset{EdgeStyle/.style={->,dashed}}

%\Vertex[Math,L={GDP\ p.c._{t^\ast-2}},x=35,y=-6] {A3}
%\Vertex[Math,L={Inst.\ Quality_{t^\ast-2}},x=42,y=-6] {A4}
%\Edge[label=$3.A$](A3)(A4)
%\Vertex[Math,L={Inst.\ Quality_{t^\ast-2}},x=35,y=-6.5] {A15}
%\Vertex[Math,L={Taxes\ and\ Social\ Securities_{t^\ast-1}},x=42,y=-6.5] {A16}
%\Edge[label=$3.B$](A15)(A16)
%\Vertex[Math,L={Inst.\ Quality_{t^\ast-2}},x=35,y=-7] {A17}
%\Vertex[Math,L={Market\ Power_{t^\ast-1}},x=42,y=-7] {A18}
%\Edge[label=$3.C$](A17)(A18)
%\Vertex[Math,L={Inst.\ Quality_{t^\ast-2}},x=35,y=-7.5] {A19}
%\Vertex[Math,L={Labour\ Unions_{t^\ast-1}},x=42,y=-7.5] {A20}
%\Edge[label=$3.D$](A19)(A20)

%\Edge[label=$3.B$](Targeting)(MoneySupply1)
%\Edge[label=$3.C$](PastDebt2)(MPDecision)

%%%% Edges %%%%

\tikzset{EdgeStyle/.style={->}}
\Edge[label=$1$](VAT)(Inflation)
\Edge[label=$2$](PC)(Inflation)
\Edge[label=$3$](Production Cost)(PC)
\Edge[label=$4$](Mark Up)(PC)
\Edge[label=$5$](Market Power)(Mark Up)
\Edge[label=$6$](GDP)(Mark Up)
\Edge[label=$7$](InterestRate)(Liquidity)
\Edge[label=$8$](Net Exports)(GDP)
\Edge[label=$9$](Fiscal Spending)(GDP)
\Edge[label=$10$](Consumption)(GDP)
\Edge[label=$11$](Investments)(GDP)
\Edge[label=$12$](Disposable Income)(Savings)
\Edge[label=$13$](Fiscal Spending)(RAD)
\Edge[label=$14$](Tobin)(Investments)
\Edge[label=$15$](Investments)(RAD)
 % ab jetzt sind gebogene Kanten, Winkel (0,360) in dem die Kanten rein und raus gehen.
%\tikzset{EdgeStyle/.style={->,relative=false,in=330,out=150}}
\Edge[label=$16$](GDP)(BC1)
 % Back to straight line
\tikzset{EdgeStyle/.style={->}}
\Edge[label=$17$](RADT2)(Machine Productivity1)
\Edge[label=$17$](RAD)(Machine Productivity1)
\Edge[label=$17$](RAD)(Machine ProductivityFuture)
 % ab jetzt sind gebogene Kanten, Winkel (0,360) in dem die Kanten rein und raus gehen.
\tikzset{EdgeStyle/.style={->,relative=false,in=250,out=175}}
\Edge[label=$18$](RAD)(LProductivity)
 % Back to straight line
\tikzset{EdgeStyle/.style={->}}
\Edge[label=$18$](RADT2)(LProductivity)
\Edge[label=$18$](RAD)(LProductivityFuture)
\Edge[label=$19$](Machine Productivity1)(BC1)

\Edge[label=$20$](Machine Productivity)(NLC)
\Edge[label=$21$](NLC)(Production Cost)
\Edge[label=$22$](Energy Price)(NLC)
\Edge[label=$23$](LC)(Production Cost)
\Edge[label=$24$](TASS)(LC)
\Edge[label=$25$](LProductivity)(EBP1)
\Edge[label=$26$](BC1)(EBP1)
\Edge[label=$27$](LUnion)(EBP1)
\Edge[label=$28$](EBP)(Nominal Wages)
\Edge[label=$29$](Nominal Wages)(LC)
 % ab jetzt sind gebogene Kanten, Winkel (0,360) in dem die Kanten rein und raus gehen.
\tikzset{EdgeStyle/.style={->,relative=false,in=340,out=0}}
\Edge[label=$30$](Targeting)(Inflation Expectation)
 % Back to straight line
\tikzset{EdgeStyle/.style={->}}
\Edge[label=$31$](Fiscal Revenue)(Fiscal Spending)
\Edge[label=$32$](CBC)(Inflation Expectation)
\Edge[label=$33$](Foreign Output)(Net Exports)
\Edge[label=$34$](Disposable Income)(Wealth)
\Edge[label=$35$](Last Nominal Wage)(Disposable Income)
\Edge[label=$36$](Fiscal Spending)(BudgetBalance)
\Edge[label=$37$](BudgetBalance)(PublicDebt)
\tikzset{EdgeStyle/.style={->,relative=false,in=220,out=20}}
\Edge[label=$38$](DebtManagement)(MPDecision)
 % Back to straight line
\tikzset{EdgeStyle/.style={->}}
\Edge[label=$39$](Last TSS)(Disposable Income)
\Edge[label=$40$](Past X-Rate)(Net Exports)
\tikzset{EdgeStyle/.style={->,relative=false,in=270,out=90}}
\Edge[label=$41$](Past Prices)(Past X-Rate)
\tikzset{EdgeStyle/.style={->}}
\Edge[label=$42$](Fiscal Revenue)(BudgetBalance)
\Edge[label=$43$](Savings)(Investments)
\Edge[label=$44$](MoneySupply)(InterestRate)
 % ab jetzt sind gebogene Kanten, Winkel (0,360) in dem die Kanten rein und raus gehen.
\tikzset{EdgeStyle/.style={->,relative=false,in=260,out=20}}
\Edge[label=$45$](MoneyDemand)(InterestRate)
 % Back to straight line
\tikzset{EdgeStyle/.style={->}}
\Edge[label=$46$](RealInterestRate)(Investments)
%\Edge[label=$47$](InterestRateT1)(X-Rate)
\Edge[label=$47$](InterestRate)(X-Rate)
\Edge[label=$48$](X-Rate)(Past X-Rate)
\Edge[label=$49$](TimePref)(MPDecision)
 % ab jetzt sind gebogene Kanten, Winkel (0,360) in dem die Kanten rein und raus gehen.
\tikzset{EdgeStyle/.style={->,relative=false,in=270,out=90}}
\Edge[label=$50$](Targeting)(CBC)
 % Back to straight line
 \tikzset{EdgeStyle/.style={->}}
\Edge[label=$51$](ERA)(CBC)
\Edge[label=$52$](MPDecision)(MoneySupply)
\Edge[label=$53$](PastDebt)(PublicDebt)
\tikzset{EdgeStyle/.style={->,relative=false,in=325,out=140}}
\Edge[label=$54$](MPDecision)(Targeting)
 % Back to straight line
 \tikzset{EdgeStyle/.style={->}}
\Edge[label=$55$](MPDecision)(ERA)
\Edge[label=$56$](MoneyDemand)(MPDecision)
\Edge[label=$57$](PastInterestRate)(MoneyDemand)
\Edge[label=$58$](PastGDP)(MoneyDemand)
 % ab jetzt sind gebogene Kanten, Winkel (0,360) in dem die Kanten rein und raus gehen.
\tikzset{EdgeStyle/.style={->,relative=false,in=343,out=75}}
\Edge[label=$59$](MPDecision)(Inflation Expectation)
 % Back to straight line
\tikzset{EdgeStyle/.style={->}}
\Edge[label=$60$](Wealth)(Consumption)
 % ab jetzt sind gebogene Kanten, Winkel (0,360) in dem die Kanten rein und raus gehen.
\tikzset{EdgeStyle/.style={->,relative=false,in=180,out=90}}
\Edge[label=$61$](Savings)(Wealth)
 % Back to straight line
\tikzset{EdgeStyle/.style={->}}
\Edge[label=$62$](RealInterestRate)(Assets)
\Edge[label=$63$](Assets)(Tobin)
 % ab jetzt sind gebogene Kanten, Winkel (0,360) in dem die Kanten rein und raus gehen.
%\tikzset{EdgeStyle/.style={->,relative=false,in=270,out=20}}
%\Edge[label=$64$](AssetsT1)(Savings)
%\Edge[label=$64$](Assets)(SavingsT2)
 % Back to straight line
\tikzset{EdgeStyle/.style={->}}
%\Edge[label=$65$](PastInflation)(MPDecision)
\Edge[label=$66$](MoneySupply)(BankLoans)
 % ab jetzt sind gebogene Kanten, Winkel (0,360) in dem die Kanten rein und raus gehen.
\tikzset{EdgeStyle/.style={->,relative=false,in=290,out=90}}
\Edge[label=$67$](BankLoans)(Investments)
 % Back to straight line
\tikzset{EdgeStyle/.style={->}}
\Edge[label=$68$](CBT)(CBC)
\Edge[label=$69$](CBI)(TimePref)
\Edge[label=$70$](TradeOpenness)(ShareNonTrade)
\Edge[label=$71$](ShareNonTrade)(MPDecision)
\Edge[label=$72$](MovingAverage1)(Inflation Expectation)
\tikzset{EdgeStyle/.style={->,relative=false,in=120,out=225}}
\Edge[label=$101$](MovingAverage1)(Government1)
\tikzset{EdgeStyle/.style={->}}
\tikzset{EdgeStyle/.style={->,relative=false,in=250,out=0}}
\Edge[label=$65$](MovingAverage)(MPDecision)
\tikzset{EdgeStyle/.style={->}}

%\Edge[label=$73$](PastInflation1)(Inflation Expectation)
\Edge[label=$74$](CBI)(CBC)
 % ab jetzt sind gebogene Kanten, Winkel (0,360) in dem die Kanten rein und raus gehen.
\tikzset{EdgeStyle/.style={->,relative=false,in=180,out=90}}
\Edge[label=$75$](Inflation Expectation)(Nominal Wages)
 % Back to straight line
\tikzset{EdgeStyle/.style={->}}
\Edge[label=$76$](Assets)(FirmValue)
\Edge[label=$77$](FirmValue)(MarketEfficiency)
\Edge[label=$78$](MarketEfficiency)(BankLoans)
\Edge[label=$79$](CapitalOpenness)(CurrencyCompetition)
\Edge[label=$80$](CurrencyCompetition)(MPDecision)
\Edge[label=$81$](PolInstitution)(CBC)
\Edge[label=$82$](Instability)(CBC)

\tikzset{EdgeStyle/.style={->,relative=false,in=110,out=190}}
\Edge[label=$59$](Instability)(Government1)
\tikzset{EdgeStyle/.style={->,relative=false,in=100,out=210}}
\Edge[label=$99$](PolInstitution)(Government1)
%\tikzset{EdgeStyle/.style={->,relative=false,in=260,out=90}}
\tikzset{EdgeStyle/.style={->}}
\Edge[label=$100$](IntPress)(PolInstitution)
\tikzset{EdgeStyle/.style={->,relative=false,in=260,out=90}}
\Edge[label=$86$](Government1)(CBT)
\tikzset{EdgeStyle/.style={->,relative=false,in=90,out=270}}
\Edge[label=$98$](Government1)(CBI)
\tikzset{EdgeStyle/.style={->}}

\Edge[label=$83$](gdppc)(MPDecision)
\Edge[label=$84$](Aging)(Savings)
\Edge[label=$85$](InterestRate)(RealInterestRate)
%\Edge[label=$86$](PastExpectations)(RealInterestRate)
\Edge[label=$87$](Liquidity)(MarketEfficiency)
\Edge[label=$88$](PastPrices1)(MoneyDemand)
\Edge[label=$89$](TASS1)(Fiscal Revenue)
\Edge[label=$90$](VAT1)(Fiscal Revenue)
\Edge[label=$91$](BudgetBalance)(Disposable Income)
 % ab jetzt sind gebogene Kanten, Winkel (0,360) in dem die Kanten rein und raus gehen.
\tikzset{EdgeStyle/.style={->,relative=false,in=340,out=90}}
\Edge[label=$92$](ERA)(Inflation Expectation)
 % Back to straight line
\tikzset{EdgeStyle/.style={->}}
\Edge[label=$93$](ERA)(MoneySupply1)
\Edge[label=$94$](Targeting)(MoneySupply1)
\Edge[label=$95$](PastDebt2)(MPDecision)
%----------------------------
\Edge[label=$96$](BankLoans)(Consumption1)
 % ab jetzt sind gebogene Kanten, Winkel (0,360) in dem die Kanten rein und raus gehen.
\tikzset{EdgeStyle/.style={->,relative=false,in=260,out=90}}
\Edge[label=$97$](RealInterestRate)(Savings)
 % Back to straight line
\tikzset{EdgeStyle/.style={->}}
 % ab jetzt sind gebogene Kanten, Winkel (0,360) in dem die Kanten rein und raus gehen.
\tikzset{EdgeStyle/.style={->,relative=false,in=240,out=20}}
\Edge[label=$64$](Assets)(Savings)
 % Back to straight line
\tikzset{EdgeStyle/.style={->}}
\tikzset{EdgeStyle/.style={->,relative=false,in=200,out=170}}
%\Edge[label=$99$](MovingAverage)(CBI)
\tikzset{EdgeStyle/.style={->}}
%\Edge[label=$33$](Inst)(LUnion)
%\Edge[label=$34$](Inst)(CBC)
%\Edge[label=$35$](Inst)(RAD)
\end{tikzpicture}
}
\caption{DAG containing the structural assumptions about the data generating process for a specific time point $t^{^\ast} = 2000,\ldots,2010$. The target quantity is $\psi_{j,k}$ and relates to $Y_{2010}$, which refers to \textit{$Consumer\ Prices_{t^\ast}$} colored in green. The intervention rules relate to CBI at time $t^{^\ast}-2$, colored in red. Measured covariates are grey, and unmeasured covariates are white. A justification of the DAG is given in Appendix \ref{sec:appendix_justification}.}
\label{fig:DAG}
\end{figure}
\end{landscape}

